Noncoherent Short-Packet Communication via Modulation on Conjugated Zeros

We introduce a novel blind (noncoherent) communication scheme, called modulation on conjugate-reciprocal zeros (MOCZ), to reliably transmit short binary packets over unknown finite impulse response systems as used, for example, to model underspread wireless multipath channels. In MOCZ, the information is modulated onto the zeros of the transmitted signals $z-$transform. In the absence of additive noise, the zero structure of the signal is perfectly preserved at the receiver, no matter what the channel impulse response (CIR) is. Furthermore, by a proper selection of the zeros, we show that MOCZ is not only invariant to the CIR, but also robust against additive noise. Starting with the maximum-likelihood estimator, we define a low complexity and reliable decoder and compare it to various state-of-the art noncoherent schemes.

==> HexagonalCirclePack_proddist2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HexagonalCirclePack_proddist2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435.0419031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7743401)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HexagonalCirclePack_proddist2.pdf}}%
    \put(0.63906926,0.09529774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\dmin}}}%
    \put(0.8662786,0.33092089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\del}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HexagonalCirclePack_proddist2.pdf}}%
    \put(0.76528598,0.34025069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\done}}}%
    \put(0.70898066,0.42961965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\dtwo}}}%
    \put(0.53595895,0.48150937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\dthree}}}%
    \put(0.42022566,0.33651933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\dfour}}}%
    \put(0.53389211,0.15274202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\dfive}}}%
    \put(0.7096996,0.19447384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\dsix}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{HexagonalCirclePack_proddist2.pdf}}%
    \put(0.62497494,0.30452362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tht}}}%
    \put(0.6385685,0.26960867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\aradius}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{HexagonalCirclePack_proddist2.pdf}}%
    \put(0.57843075,0.2995732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\null}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{HexagonalCirclePack_proddist2.pdf}}%
  \end{picture}%
\endgroup%


==> HexagonalCirclePack_rotated.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HexagonalCirclePack_rotated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{742.57204693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99999987)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HexagonalCirclePack_rotated.pdf}}%
    \put(0.44854847,0.59623987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Rinv}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HexagonalCirclePack_rotated.pdf}}%
    \put(0.52844967,0.50250901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\one}}}%
    \put(0.50157079,0.9277617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Rnorm}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{HexagonalCirclePack_rotated.pdf}}%
  \end{picture}%
\endgroup%


==> HexagonalCirclePack_worstHuffman.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HexagonalCirclePack_worstHuffman.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{609.1590627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85322456)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HexagonalCirclePack_worstHuffman.pdf}}%
    \put(0.6004827,0.40242474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Rinv}}}%
    \put(0.48464463,0.40304688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\null}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HexagonalCirclePack_worstHuffman.pdf}}%
    \put(0.58314102,0.4405986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\zdel}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{HexagonalCirclePack_worstHuffman.pdf}}%
  \end{picture}%
\endgroup%


==> HuffCodebook_deltaepsilon_dmin2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HuffCodebook_deltaepsilon_dmin2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{503.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77794337)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HuffCodebook_deltaepsilon_dmin2.pdf}}%
    \put(0.40207782,0.68061863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\dminfour}}}%
    \put(0.40207782,0.47550068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\dmineight}}}%
    \put(0.40207782,0.32515856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\dminsixteen}}}%
    \put(0.43587561,0.03263239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\snreps}}}%
  \end{picture}%
\endgroup%


==> MOZblockscheme.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MOZblockscheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{844.66173716bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31354007)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MOZblockscheme.pdf}}%
    \put(0.15630985,0.16378347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\alptwo}}}%
    \put(0.15630985,0.18883573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\alpone}}}%
    \put(0.15630985,0.03678623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\alpL}}}%
    \put(0.24462524,0.1196856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Vitae}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MOZblockscheme.pdf}}%
    \put(0.32243799,0.1627195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\xtwo}}}%
    \put(0.32243799,0.03572226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\xL}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MOZblockscheme.pdf}}%
    \put(0.32243799,0.18976392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\xone}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MOZblockscheme.pdf}}%
    \put(0.32243799,0.21036381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\xzero}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MOZblockscheme.pdf}}%
    \put(0.39646118,0.1196856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Channel}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MOZblockscheme.pdf}}%
    \put(0.47693773,0.20865486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\yKone}}}%
    \put(0.47630352,0.03662692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\yN}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MOZblockscheme.pdf}}%
    \put(0.47693773,0.23569928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\yK}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{MOZblockscheme.pdf}}%
    \put(0.47630352,0.29308483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\yzero}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{MOZblockscheme.pdf}}%
    \put(0.47666563,0.18845528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\yKtwo}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{MOZblockscheme.pdf}}%
    \put(0.55096089,0.12063228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rootfinding}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{MOZblockscheme.pdf}}%
    \put(0.80786781,0.18613956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\halpone}}}%
    \put(0.80850207,0.03250439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\halpL}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{MOZblockscheme.pdf}}%
    \put(0.6505775,0.03559803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\gamN}}}%
    \put(0.64930904,0.27310643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\gamone}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{MOZblockscheme.pdf}}%
    \put(0.80759574,0.16593996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\halptwo}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{MOZblockscheme.pdf}}%
    \put(0.74247157,0.12006953){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Minimum }}}%
    \put(2.37670457,-0.76194972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18937167\unitlength}\raggedright \end{minipage}}}%
    \put(0.64994329,0.25074571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\gamtwo}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{MOZblockscheme.pdf}}%
    \put(0.07972407,0.1155584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Encoding}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{MOZblockscheme.pdf}}%
    \put(0.02155678,0.16442418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mtwo}}}%
    \put(0.02155678,0.18947644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mone}}}%
    \put(0.02155678,0.03742692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mL}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{MOZblockscheme.pdf}}%
    \put(0.86057184,0.11655765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Decoding}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{MOZblockscheme.pdf}}%
    \put(0.93673549,0.16352075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\hmtwo}}}%
    \put(0.93673549,0.18857301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\hmone}}}%
    \put(0.93673549,0.03652346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\hmL}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{MOZblockscheme.pdf}}%
    \put(0.92158269,0.19856032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.71370575,0.10185889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Distance}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{MOZblockscheme.pdf}}%
    \put(0.83877673,0.28299651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Demodulation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{MOZblockscheme.pdf}}%
    \put(0.05821003,0.21896475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Modulation}}}}%
  \end{picture}%
\endgroup%


==> Ngon_vertex_lowerbound_new3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ngon_vertex_lowerbound_new3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{562.50894851bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97417185)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ngon_vertex_lowerbound_new3.pdf}}%
    \put(0.90145961,0.4652397){\color[rgb]{0,0,0}\rotatebox{-0.04004112}{\makebox(0,0)[lb]{\smash{\alpone}}}}%
    \put(0.91091037,0.50793996){\color[rgb]{0,0,0}\rotatebox{-0.40123029}{\makebox(0,0)[lb]{\smash{\del}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ngon_vertex_lowerbound_new3.pdf}}%
    \put(0.77607803,0.5331503){\color[rgb]{0.2,0.4,0.8}\makebox(0,0)[lb]{\smash{\bonehalf}}}%
    \put(0.69988584,0.64901787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bthree}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ngon_vertex_lowerbound_new3.pdf}}%
    \put(0.87084738,0.6655936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\alptwo}}}%
    \put(0.49169967,0.94598076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\alpM}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Ngon_vertex_lowerbound_new3.pdf}}%
    \put(0.48195842,0.02734303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\alpthreeM}}}%
    \put(-0,0.45561232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\alptwoM}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Ngon_vertex_lowerbound_new3.pdf}}%
    \put(0.79412327,0.45231447){\color[rgb]{0,0,0}\rotatebox{-0.40123029}{\makebox(0,0)[lb]{\smash{\twodel}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Ngon_vertex_lowerbound_new3.pdf}}%
    \put(0.59287717,0.75643538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bfour}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Ngon_vertex_lowerbound_new3.pdf}}%
    \put(0.45472276,0.88756461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\hoehe}}}%
    \put(0.4107026,0.85249046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\aside}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Ngon_vertex_lowerbound_new3.pdf}}%
    \put(0.45025959,0.60571228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\gam}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Ngon_vertex_lowerbound_new3.pdf}}%
    \put(0.40147004,0.90864727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\edge}}}%
    \put(0.24523558,0.45509598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\radius}}}%
    \put(0.85131736,0.58641371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\piquarter}}}%
    \put(0.93056361,0.56418512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\edgehalf}}}%
    \put(0.23080884,0.91056154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\alpMone}}}%
    \put(0.49720966,0.69263757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\radius}}}%
    \put(0.91968172,0.62688962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\edge}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Ngon_vertex_lowerbound_new3.pdf}}%
  \end{picture}%
\endgroup%


==> OptimaRadiusHuffmanBMOCZ.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OptimaRadiusHuffmanBMOCZ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.36607983bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98148354)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OptimaRadiusHuffmanBMOCZ.pdf}}%
    \put(0.50322299,0.50970804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Ropt}}}%
    \put(0.48241083,0.63688745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\del}}}%
    \put(0.54906608,0.79939436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\del}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OptimaRadiusHuffmanBMOCZ.pdf}}%
    \put(0.63254848,0.55216348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\dnn}}}%
    \put(0.59213914,0.71380079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\dcp}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OptimaRadiusHuffmanBMOCZ.pdf}}%
  \end{picture}%
\endgroup%


==> hexagonallattice.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexagonallattice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.00208128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50100265)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hexagonallattice.pdf}}%
    \put(0.53440403,0.20924197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rone}}}%
    \put(0.54163653,0.26665043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rtwo}}}%
    \put(0.60853779,0.24992512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rthree}}}%
  \end{picture}%
\endgroup%


==> zeroAlpBMOCZ_codingsets2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zeroAlpBMOCZ_codingsets2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.6933082bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90099453)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zeroAlpBMOCZ_codingsets2.pdf}}%
    \put(0.56283996,0.56313332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.48350101,0.46318541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Dsettwozero}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{zeroAlpBMOCZ_codingsets2.pdf}}%
    \put(0.85682722,0.58995451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Dsetoneone}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{zeroAlpBMOCZ_codingsets2.pdf}}%
    \put(0.19106042,0.57820689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bit 0}}}%
    \put(0.09130589,0.69946573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bit 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{zeroAlpBMOCZ_codingsets2.pdf}}%
    \put(0.61885669,0.81640075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Dsettwoone}}}%
    \put(0.60498118,0.42817653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Dsetonezero}}}%
  \end{picture}%
\endgroup%


==> zeroHuffmanBMOCZ_codingsets2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zeroHuffmanBMOCZ_codingsets2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.80653604bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87992335)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zeroHuffmanBMOCZ_codingsets2.pdf}}%
    \put(0.27314765,0.56180282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bit 0}}}%
    \put(0.18300352,0.66876808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bit 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{zeroHuffmanBMOCZ_codingsets2.pdf}}%
    \put(0.51391168,0.51698118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Dsettwozero}}}%
    \put(0.80684272,0.55303202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Dsetoneone}}}%
    \put(0.60545992,0.78151761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Dsettwoone}}}%
    \put(0.54992661,0.40642157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Dsetonezero}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{zeroHuffmanBMOCZ_codingsets2.pdf}}%
  \end{picture}%
\endgroup%

